Adversary Instantiation: Lower Bounds for Differentially Private Machine Learning

Differentially private (DP) machine learning allows us to train models on private data while limiting data leakage. DP formalizes this data leakage through a cryptographic game, where an adversary must predict if a model was trained on a dataset D, or a dataset D' that differs in just one example.If observing the training algorithm does not meaningfully increase the adversary's odds of successfully guessing which dataset the model was trained on, then the algorithm is said to be differentially private. Hence, the purpose of privacy analysis is to upper bound the probability that any adversary could successfully guess which dataset the model was trained on.In our paper, we instantiate this hypothetical adversary in order to establish lower bounds on the probability that this distinguishing game can be won. We use this adversary to evaluate the importance of the adversary capabilities allowed in the privacy analysis of DP training algorithms.For DP-SGD, the most common method for training neural networks with differential privacy, our lower bounds are tight and match the theoretical upper bound. This implies that in order to prove better upper bounds, it will be necessary to make use of additional assumptions. Fortunately, we find that our attacks are significantly weaker when additional (realistic)restrictions are put in place on the adversary's capabilities.Thus, in the practical setting common to many real-world deployments, there is a gap between our lower bounds and the upper bounds provided by the analysis: differential privacy is conservative and adversaries may not be able to leak as much information as suggested by the theoretical bound.

==> figures/cifar_MI_data_poison.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmajorgrids,
xmin=-663, xmax=16123,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \epsilon\)},
ymajorgrids,
ymin=-0.228862501741772, ymax=4.72981789458422,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
100 0.846428911531909
1795 1.60822117250621
3491 1.60822117250621
5186 1.60822117250621
6882 1.79074562212539
8577 1.79074562212539
10273 1.79074562212539
11968 1.79074562212539
13664 1.79074562212539
15360 2.07868125273341
};
\addlegendentry{Practical}
\addplot [semithick, color1]
table {%
100 -0.00346793827240906
1795 -0.00346793827240906
3491 -0.00244078856591047
5186 0.116375893889237
6882 0.116375893889237
8577 0.116375893889237
10273 0.116375893889237
11968 0.116375893889237
13664 0.116375893889237
15360 0.116375893889237
};
\addlegendentry{Practical lower 95\%}
\addplot [semithick, color2]
table {%
100 1.31150461829583
1795 1.85209344780125
3491 2.24229416584985
5186 2.63226481272036
6882 3.00964511911248
8577 3.34582294688566
10273 3.6668341656835
11968 3.95524869571168
13664 4.24383338180477
15360 4.50442333111486
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}


==> figures/cifar_blackbox_the_data_poison.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmajorgrids,
xmin=-663, xmax=16123,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \epsilon\)},
ymajorgrids,
ymin=-0.23053790687315, ymax=4.72989767578095,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
100 0.691440725393178
1795 0.691440725393178
3491 0.915608499206366
5186 1.38458790595312
6882 1.38458790595312
8577 1.38458790595312
10273 1.79062215606589
11968 1.79062215606589
13664 2.07858867809506
15360 2.07858867809506
};
\addlegendentry{Practical}
\addplot [semithick, color1]
table {%
100 0.001
1795 0.001
3491 0.0113971202096644
5186 0.0113971202096644
6882 0.0113971202096644
8577 0.0113971202096644
10273 0.0113971202096644
11968 0.204488365419655
13664 0.204488365419655
15360 0.204488365419655
};
\addlegendentry{Practical lower 95\%}
\addplot [semithick, color2]
table {%
100 1.31150461829583
1795 1.85209344780125
3491 2.24229416584985
5186 2.63226481272036
6882 3.00964511911248
8577 3.34582294688566
10273 3.6668341656835
11968 3.95524869571168
13664 4.24383338180477
15360 4.50442333111486
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}


==> figures/cifar_whitebox_grad_attack.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmajorgrids,
xmin=-650.2, xmax=15854.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \epsilon\)},
ymajorgrids,
ymin=-0.185748967451166, ymax=3.86292467949917,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
100 1.38179173951626
1767 1.6058374385
3434 1.9000000451
5101 2.1952259146734
6768 2.19622574533622
8435 2.30078647645273
10102 2.56356609350069
11769 2.70685148292664
13436 2.70685148292664
15104 2.70685148292664
};
\addlegendentry{Practical}
\addplot [semithick, color1]
table {%
100 -0.00171834713524122
1767 0.0631822052225148
3434 0.200444063611172
5101 0.343283179801074
6768 0.532660583758721
8435 0.532660583758721
10102 0.776321980403307
11769 0.865620690483698
13436 1.02570376332054
15104 1.0301593777564
};
\addlegendentry{Practical lower 95\%}
\addplot [semithick, color2]
table {%
100 1.24518670958633
1767 1.60741437857357
3434 1.9170409378161
5101 2.22666749705863
6768 2.48822752070935
8435 2.74663021474885
10102 3.00503290878835
11769 3.23579452177443
13436 3.46116188548394
15104 3.67889405918325
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}


==> figures/comparision_all.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.572549019607843,0.0,0.572549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.3, xmax=5.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=3.675,
ytick style={color=black},
xticklabels={,API,Blackbox,Whitebox,Adaptive,Gradient,Dataset},
x tick label style={rotate=45,anchor=east},
ylabel={measured privacy}
]
\draw[draw=none,fill=color0] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.22);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{MNIST}

\draw[draw=none,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1.1,1.22);
\draw[draw=none,fill=color0] (axis cs:1.9,0) rectangle (axis cs:2.1,1.32);
\draw[draw=none,fill=color0] (axis cs:2.9,0) rectangle (axis cs:3.1,1.72);
\draw[draw=none,fill=color0] (axis cs:3.9,0) rectangle (axis cs:4.1,1.82);
\draw[draw=none,fill=color1] (axis cs:0.1,0) rectangle (axis cs:0.3,1.53);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{CIFAR}

\draw[draw=none,fill=color1] (axis cs:1.1,0) rectangle (axis cs:1.3,1.51);
\draw[draw=none,fill=color1] (axis cs:2.1,0) rectangle (axis cs:2.3,1.61);
\draw[draw=none,fill=color1] (axis cs:3.1,0) rectangle (axis cs:3.3,1.71);
\draw[draw=none,fill=color1] (axis cs:4.1,0) rectangle (axis cs:4.3,1.81);
\draw[draw=none,fill=color2] (axis cs:0.3,0) rectangle (axis cs:0.5,1.62);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2};
\addlegendentry{Purchase}

\draw[draw=none,fill=color2] (axis cs:1.3,0) rectangle (axis cs:1.5,1.59);
\draw[draw=none,fill=color2] (axis cs:2.3,0) rectangle (axis cs:2.5,1.59);
\draw[draw=none,fill=color2] (axis cs:3.3,0) rectangle (axis cs:3.5,1.79);
\draw[draw=none,fill=color2] (axis cs:4.3,0) rectangle (axis cs:4.5,1.89);
\draw[draw=none,fill=color3] (axis cs:4.85,0) rectangle (axis cs:5.15,1.98);
\addlegendimage{ybar,ybar legend,draw=none,fill=color3};
\addlegendentry{Malicious}

\path [draw=black, semithick]
(axis cs:0,0.01)
--(axis cs:0,0.43);

\path [draw=black, semithick]
(axis cs:1,0.221)
--(axis cs:1,2.219);

\path [draw=black, semithick]
(axis cs:2,0.2451)
--(axis cs:2,2.3949);

\path [draw=black, semithick]
(axis cs:3,0.351)
--(axis cs:3,3.089);

\path [draw=black, semithick]
(axis cs:4,0.401)
--(axis cs:4,3.239);

\path [draw=black, semithick]
(axis cs:0.2,0.13)
--(axis cs:0.2,2.93);

\path [draw=black, semithick]
(axis cs:1.2,0.2)
--(axis cs:1.2,2.82);

\path [draw=black, semithick]
(axis cs:2.2,0.2)
--(axis cs:2.2,3.02);

\path [draw=black, semithick]
(axis cs:3.2,0.21)
--(axis cs:3.2,3.21);

\path [draw=black, semithick]
(axis cs:4.2,0.25)
--(axis cs:4.2,3.37);

\path [draw=black, semithick]
(axis cs:0.4,0.1)
--(axis cs:0.4,3.14);

\path [draw=black, semithick]
(axis cs:1.4,0.28)
--(axis cs:1.4,2.9);

\path [draw=black, semithick]
(axis cs:2.4,0.25)
--(axis cs:2.4,2.93);

\path [draw=black, semithick]
(axis cs:3.4,0.37)
--(axis cs:3.4,3.21);

\path [draw=black, semithick]
(axis cs:4.4,0.45)
--(axis cs:4.4,3.33);

\path [draw=black, semithick]
(axis cs:5,1.9)
--(axis cs:5,2.06);

\addplot [semithick, red, dashed]
table {%
-0.3 2
5.3 2
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}
\node  (A) {Practical};
\node [right=3cm of A] (B) {Theoretical};
\draw [->] (A) -- (B);
\end{tikzpicture}

==> figures/comparison_mnist.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.572549019607843,0.0,0.572549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.3, xmax=5.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=2.675,
ytick style={color=black},
xticklabels={,API,Blackbox,Whitebox,Adaptive,Gradient,Dataset},
x tick label style={rotate=45,anchor=east},
ylabel={measured privacy}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.22);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0};
% \addlegendentry{MNIST}

\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:1.2,1.22);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:2.2,1.32);
\draw[draw=none,fill=color0] (axis cs:2.8,0) rectangle (axis cs:3.2,1.72);
\draw[draw=none,fill=color0] (axis cs:3.8,0) rectangle (axis cs:4.2,1.82);
%\draw[draw=none,fill=color1] (axis cs:0.1,0) rectangle (axis cs:0.3,1.53);
%\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
%\addlegendentry{CIFAR}

% \draw[draw=none,fill=color1] (axis cs:1.1,0) rectangle (axis cs:1.3,1.51);
% \draw[draw=none,fill=color1] (axis cs:2.1,0) rectangle (axis cs:2.3,1.61);
% \draw[draw=none,fill=color1] (axis cs:3.1,0) rectangle (axis cs:3.3,1.71);
% \draw[draw=none,fill=color1] (axis cs:4.1,0) rectangle (axis cs:4.3,1.81);
% \draw[draw=none,fill=color2] (axis cs:0.3,0) rectangle (axis cs:0.5,1.62);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color2};
% \addlegendentry{Purchase}

% \draw[draw=none,fill=color2] (axis cs:1.3,0) rectangle (axis cs:1.5,1.59);
% \draw[draw=none,fill=color2] (axis cs:2.3,0) rectangle (axis cs:2.5,1.59);
% \draw[draw=none,fill=color2] (axis cs:3.3,0) rectangle (axis cs:3.5,1.79);
% \draw[draw=none,fill=color2] (axis cs:4.3,0) rectangle (axis cs:4.5,1.89);
\draw[draw=none,fill=color0] (axis cs:4.8,0) rectangle (axis cs:5.2,1.98);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color3};
% \addlegendentry{Malicious}

\path [draw=black, semithick]
(axis cs:0,0.01)
--(axis cs:0,0.43);

\path [draw=black, semithick]
(axis cs:1,0.221)
--(axis cs:1,2.219);

\path [draw=black, semithick]
(axis cs:2,0.2451)
--(axis cs:2,2.3949);

\path [draw=black, semithick]
(axis cs:3,0.351)
--(axis cs:3,3.089);

\path [draw=black, semithick]
(axis cs:4,0.401)
--(axis cs:4,3.239);

% \path [draw=black, semithick]
% (axis cs:0.2,0.13)
% --(axis cs:0.2,2.93);

% \path [draw=black, semithick]
% (axis cs:1.2,0.2)
% --(axis cs:1.2,2.82);

% \path [draw=black, semithick]
% (axis cs:2.2,0.2)
% --(axis cs:2.2,3.02);

% \path [draw=black, semithick]
% (axis cs:3.2,0.21)
% --(axis cs:3.2,3.21);

% \path [draw=black, semithick]
% (axis cs:4.2,0.25)
% --(axis cs:4.2,3.37);

% \path [draw=black, semithick]
% (axis cs:0.4,0.1)
% --(axis cs:0.4,3.14);

% \path [draw=black, semithick]
% (axis cs:1.4,0.28)
% --(axis cs:1.4,2.9);

% \path [draw=black, semithick]
% (axis cs:2.4,0.25)
% --(axis cs:2.4,2.93);

% \path [draw=black, semithick]
% (axis cs:3.4,0.37)
% --(axis cs:3.4,3.21);

% \path [draw=black, semithick]
% (axis cs:4.4,0.45)
% --(axis cs:4.4,3.33);

\path [draw=black, semithick]
(axis cs:5,1.9)
--(axis cs:5,2.06);

\addplot [semithick, red, dashed]
table {%
-0.3 2
5.3 2
};
% \addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}
\node  (A) {Practical};
\node [right=3cm of A] (B) {Theoretical};
\draw [->] (A) -- (B);
\end{tikzpicture}

==> figures/gdp_rdp.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle  \sigma\)},
xmajorgrids,
xmin=0.515, xmax=2.385,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ \(\displaystyle  \varepsilon\)},
ymajorgrids,
ymin=0.287478338710814, ymax=13.7872107613907,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.6 12.0436746440506
0.689473684210526 7.77021792519619
0.778947368421053 5.55617283984187
0.868421052631579 4.28073025032344
0.957894736842105 3.50889873537184
1.04736842105263 2.97682667017077
1.13684210526316 2.60098222067987
1.22631578947368 2.31642830610835
1.31578947368421 2.09209510075557
1.40526315789474 1.91004670556023
1.49473684210526 1.75898405731731
1.58421052631579 1.63137894373921
1.67368421052632 1.52200094658376
1.76315789473684 1.42709285785535
1.85263157894737 1.34388062307153
1.94210526315789 1.27026822914425
2.03157894736842 1.20464039274882
2.12105263157895 1.14573083202092
2.21052631578947 1.09253189237941
2.3 1.04423105895281
};
\addlegendentry{RDP~\cite{mironov2019r}}
\addplot [semithick, color1]
table {%
0.6 13.1735865603598
0.689473684210526 8.20029191447031
0.778947368421053 5.83862109778874
0.868421052631579 4.4960333605387
0.957894736842105 3.64046716067387
1.04736842105263 3.05117667282368
1.13684210526316 2.62199532947995
1.22631578947368 2.29610065837108
1.31578947368421 2.04052372482323
1.40526315789474 1.83489384635794
1.49473684210526 1.66597561623812
1.58421052631579 1.52480960546298
1.67368421052632 1.40512089504187
1.76315789473684 1.30238686726623
1.85263157894737 1.2132671427762
1.94210526315789 1.13524192641552
2.03157894736842 1.06637517447141
2.12105263157895 1.00515515465732
2.21052631578947 0.950384468176949
2.3 0.901102539741716
};
\addlegendentry{GDP~\cite{dong2019gaussian}}
\end{axis}

\end{tikzpicture}


==> figures/gradient_attack_database.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.572549019607843,0.0,0.572549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Theoretical \(\displaystyle  \varepsilon\)},
xmajorgrids,
xmin=-0.26, xmax=3.26,
xtick style={color=black},
xtick={0.0,1.0,2.0,3.0},
xticklabels={1,2,4,10},
y grid style={white!69.0196078431373!black},
ylabel={Practical \(\displaystyle  \varepsilon\)},
ymajorgrids,
ymin=0, ymax=10.605,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.95);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Malcious}

\draw[draw=none,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1.1,1.9);
\draw[draw=none,fill=color0] (axis cs:1.9,0) rectangle (axis cs:2.1,3.7);
\draw[draw=none,fill=color0] (axis cs:2.9,0) rectangle (axis cs:3.1,9.6);
\path [draw=black, semithick]
(axis cs:0,0.8)
--(axis cs:0,1.1);

\path [draw=black, semithick]
(axis cs:1,1.7)
--(axis cs:1,2.1);

\path [draw=black, semithick]
(axis cs:2,3.6)
--(axis cs:2,3.8);

\path [draw=black, semithick]
(axis cs:3,9.1)
--(axis cs:3,10.1);

\addplot [semithick, green!50!black, dashed]
table {%
0 1
1 2
2 4
3 10
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}


==> figures/gradient_attack_white.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, draw=white!80!black, anchor=north west,},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Theoretical \(\displaystyle  \varepsilon\)},
xmajorgrids,
xmin=-0.28, xmax=3.68,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2},
xticklabels={1,2,4,10},
y grid style={white!69.0196078431373!black},
ylabel={Practical \(\displaystyle  \varepsilon\)},
ymajorgrids,
ymin=0, ymax=10.78,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.9);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{MNIST}

\draw[draw=none,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1.1,1.82);
\draw[draw=none,fill=color0] (axis cs:1.9,0) rectangle (axis cs:2.1,2.17);
\draw[draw=none,fill=color0] (axis cs:2.9,0) rectangle (axis cs:3.1,2.914);
\draw[draw=none,fill=color1] (axis cs:0.1,0) rectangle (axis cs:0.3,0.9);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{CIFAR}

\draw[draw=none,fill=color1] (axis cs:1.1,0) rectangle (axis cs:1.3,1.81);
\draw[draw=none,fill=color1] (axis cs:2.1,0) rectangle (axis cs:2.3,1.996);
\draw[draw=none,fill=color1] (axis cs:3.1,0) rectangle (axis cs:3.3,2.8);
\draw[draw=none,fill=color2] (axis cs:0.3,0) rectangle (axis cs:0.5,0.95);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2};
\addlegendentry{Purchase}

\draw[draw=none,fill=color2] (axis cs:1.3,0) rectangle (axis cs:1.5,1.89);
\draw[draw=none,fill=color2] (axis cs:2.3,0) rectangle (axis cs:2.5,2.3);
\draw[draw=none,fill=color2] (axis cs:3.3,0) rectangle (axis cs:3.5,2.9);
\path [draw=black, semithick]
(axis cs:0,0.015)
--(axis cs:0,1.785);

\path [draw=black, semithick]
(axis cs:1,0.401)
--(axis cs:1,3.239);

\path [draw=black, semithick]
(axis cs:2,0.5)
--(axis cs:2,3.84);

\path [draw=black, semithick]
(axis cs:3,0.87)
--(axis cs:3,4.958);

\path [draw=black, semithick]
(axis cs:0.2,0.0599999999999999)
--(axis cs:0.2,1.74);

\path [draw=black, semithick]
(axis cs:1.2,0.17)
--(axis cs:1.2,3.45);

\path [draw=black, semithick]
(axis cs:2.2,0.35)
--(axis cs:2.2,3.642);

\path [draw=black, semithick]
(axis cs:3.2,0.45)
--(axis cs:3.2,5.15);

\path [draw=black, semithick]
(axis cs:0.4,0.3)
--(axis cs:0.4,1.6);

\path [draw=black, semithick]
(axis cs:1.4,0.3)
--(axis cs:1.4,3.48);

\path [draw=black, semithick]
(axis cs:2.4,0.55)
--(axis cs:2.4,4.05);

\path [draw=black, semithick]
(axis cs:3.4,0.89)
--(axis cs:3.4,4.91);

\addplot [semithick, green!50!black, dashed]
table {%
0 1
1 2
2 4
3 10
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}


==> figures/input_attack_adapt.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Theoretical \(\displaystyle  \varepsilon\)},
xmajorgrids,
xmin=-0.28, xmax=3.68,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2},
xticklabels={1,2,4,10},
y grid style={white!69.0196078431373!black},
ylabel={Practical \(\displaystyle  \varepsilon\)},
ymajorgrids,
ymin=0, ymax=10.5,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.8);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{MNIST}

\draw[draw=none,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1.1,1.72);
\draw[draw=none,fill=color0] (axis cs:1.9,0) rectangle (axis cs:2.1,2.17);
\draw[draw=none,fill=color0] (axis cs:2.9,0) rectangle (axis cs:3.1,2.714);
\draw[draw=none,fill=color1] (axis cs:0.1,0) rectangle (axis cs:0.3,0.87);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{CIFAR}

\draw[draw=none,fill=color1] (axis cs:1.1,0) rectangle (axis cs:1.3,1.71);
\draw[draw=none,fill=color1] (axis cs:2.1,0) rectangle (axis cs:2.3,1.81);
\draw[draw=none,fill=color1] (axis cs:3.1,0) rectangle (axis cs:3.3,2.5);
\draw[draw=none,fill=color2] (axis cs:0.3,0) rectangle (axis cs:0.5,0.94);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2};
\addlegendentry{Purchase}

\draw[draw=none,fill=color2] (axis cs:1.3,0) rectangle (axis cs:1.5,1.79);
\draw[draw=none,fill=color2] (axis cs:2.3,0) rectangle (axis cs:2.5,2.3);
\draw[draw=none,fill=color2] (axis cs:3.3,0) rectangle (axis cs:3.5,2.5);
\path [draw=black, semithick]
(axis cs:0,0.015)
--(axis cs:0,1.585);

\path [draw=black, semithick]
(axis cs:1,0.351)
--(axis cs:1,3.089);

\path [draw=black, semithick]
(axis cs:2,0.455)
--(axis cs:2,3.885);

\path [draw=black, semithick]
(axis cs:3,0.77)
--(axis cs:3,4.658);

\path [draw=black, semithick]
(axis cs:0.2,0.0599999999999999)
--(axis cs:0.2,1.68);

\path [draw=black, semithick]
(axis cs:1.2,0.21)
--(axis cs:1.2,3.21);

\path [draw=black, semithick]
(axis cs:2.2,0.25)
--(axis cs:2.2,3.37);

\path [draw=black, semithick]
(axis cs:3.2,0.4)
--(axis cs:3.2,4.6);

\path [draw=black, semithick]
(axis cs:0.4,0.2)
--(axis cs:0.4,1.68);

\path [draw=black, semithick]
(axis cs:1.4,0.37)
--(axis cs:1.4,3.21);

\path [draw=black, semithick]
(axis cs:2.4,0.41)
--(axis cs:2.4,4.19);

\path [draw=black, semithick]
(axis cs:3.4,0.5)
--(axis cs:3.4,4.5);

\addplot [semithick, green!50!black, dashed]
table {%
0 1
1 2
2 4
3 10
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}

==> figures/input_attack_malicous_black.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Theoretical \(\displaystyle  \varepsilon\)},
xmajorgrids,
xmin=-0.28, xmax=3.68,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2},
xticklabels={1,2,4,10},
y grid style={white!69.0196078431373!black},
ylabel={Practical \(\displaystyle  \varepsilon\)},
ymajorgrids,
ymin=0, ymax=10.5,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.81);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{MNIST}

\draw[draw=none,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1.1,1.22);
\draw[draw=none,fill=color0] (axis cs:1.9,0) rectangle (axis cs:2.1,1.76);
\draw[draw=none,fill=color0] (axis cs:2.9,0) rectangle (axis cs:3.1,2.51);
\draw[draw=none,fill=color1] (axis cs:0.1,0) rectangle (axis cs:0.3,0.8);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{CIFAR}

\draw[draw=none,fill=color1] (axis cs:1.1,0) rectangle (axis cs:1.3,1.51);
\draw[draw=none,fill=color1] (axis cs:2.1,0) rectangle (axis cs:2.3,1.56);
\draw[draw=none,fill=color1] (axis cs:3.1,0) rectangle (axis cs:3.3,2.13);
\draw[draw=none,fill=color2] (axis cs:0.3,0) rectangle (axis cs:0.5,0.92);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2};
\addlegendentry{Purchase}

\draw[draw=none,fill=color2] (axis cs:1.3,0) rectangle (axis cs:1.5,1.59);
\draw[draw=none,fill=color2] (axis cs:2.3,0) rectangle (axis cs:2.5,1.94);
\draw[draw=none,fill=color2] (axis cs:3.3,0) rectangle (axis cs:3.5,2.19);
\path [draw=black, semithick]
(axis cs:0,0.01)
--(axis cs:0,1.61);

\path [draw=black, semithick]
(axis cs:1,0.221)
--(axis cs:1,2.219);

\path [draw=black, semithick]
(axis cs:2,0.345)
--(axis cs:2,3.175);

\path [draw=black, semithick]
(axis cs:3,0.43)
--(axis cs:3,4.59);

\path [draw=black, semithick]
(axis cs:0.2,0.05)
--(axis cs:0.2,1.55);

\path [draw=black, semithick]
(axis cs:1.2,0.2)
--(axis cs:1.2,2.82);

\path [draw=black, semithick]
(axis cs:2.2,0.31)
--(axis cs:2.2,2.81);

\path [draw=black, semithick]
(axis cs:3.2,0.41)
--(axis cs:3.2,3.85);

\path [draw=black, semithick]
(axis cs:0.4,0.12)
--(axis cs:0.4,1.72);

\path [draw=black, semithick]
(axis cs:1.4,0.28)
--(axis cs:1.4,2.9);

\path [draw=black, semithick]
(axis cs:2.4,0.4)
--(axis cs:2.4,3.48);

\path [draw=black, semithick]
(axis cs:3.4,0.46)
--(axis cs:3.4,3.92);

\addplot [semithick, green!50!black, dashed]
table {%
0 1
1 2
2 4
3 10
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}


==> figures/input_attack_malicous_white.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Theoretical \(\displaystyle  \varepsilon\)},
xmajorgrids,
xmin=-0.28, xmax=3.68,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2},
xticklabels={1,2,4,10},
y grid style={white!69.0196078431373!black},
ylabel={Practical \(\displaystyle  \varepsilon\)},
ymajorgrids,
ymin=0, ymax=10.5,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.9);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{MNIST}

\draw[draw=none,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1.1,1.32);
\draw[draw=none,fill=color0] (axis cs:1.9,0) rectangle (axis cs:2.1,1.77);
\draw[draw=none,fill=color0] (axis cs:2.9,0) rectangle (axis cs:3.1,2.514);
\draw[draw=none,fill=color1] (axis cs:0.1,0) rectangle (axis cs:0.3,0.8);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{CIFAR}

\draw[draw=none,fill=color1] (axis cs:1.1,0) rectangle (axis cs:1.3,1.61);
\draw[draw=none,fill=color1] (axis cs:2.1,0) rectangle (axis cs:2.3,1.66);
\draw[draw=none,fill=color1] (axis cs:3.1,0) rectangle (axis cs:3.3,2.15);
\draw[draw=none,fill=color2] (axis cs:0.3,0) rectangle (axis cs:0.5,0.92);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2};
\addlegendentry{Purchase}

\draw[draw=none,fill=color2] (axis cs:1.3,0) rectangle (axis cs:1.5,1.59);
\draw[draw=none,fill=color2] (axis cs:2.3,0) rectangle (axis cs:2.5,1.94);
\draw[draw=none,fill=color2] (axis cs:3.3,0) rectangle (axis cs:3.5,2.29);
\path [draw=black, semithick]
(axis cs:0,0.015)
--(axis cs:0,1.785);

\path [draw=black, semithick]
(axis cs:1,0.2451)
--(axis cs:1,2.3949);

\path [draw=black, semithick]
(axis cs:2,0.355)
--(axis cs:2,3.185);

\path [draw=black, semithick]
(axis cs:3,0.47)
--(axis cs:3,4.558);

\path [draw=black, semithick]
(axis cs:0.2,0.0600000000000001)
--(axis cs:0.2,1.54);

\path [draw=black, semithick]
(axis cs:1.2,0.2)
--(axis cs:1.2,3.02);

\path [draw=black, semithick]
(axis cs:2.2,0.25)
--(axis cs:2.2,3.07);

\path [draw=black, semithick]
(axis cs:3.2,0.3)
--(axis cs:3.2,4);

\path [draw=black, semithick]
(axis cs:0.4,0.19)
--(axis cs:0.4,1.65);

\path [draw=black, semithick]
(axis cs:1.4,0.25)
--(axis cs:1.4,2.93);

\path [draw=black, semithick]
(axis cs:2.4,0.35)
--(axis cs:2.4,3.53);

\path [draw=black, semithick]
(axis cs:3.4,0.46)
--(axis cs:3.4,4.12);

\addplot [semithick, green!50!black, dashed]
table {%
0 1
1 2
2 4
3 10
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}


==> figures/input_attack_mi.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Theoretical \(\displaystyle  \varepsilon\)},
xmajorgrids,
xmin=-0.28, xmax=3.68,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2},
xticklabels={1,2,4,10},
y grid style={white!69.0196078431373!black},
ylabel={Practical \(\displaystyle  \varepsilon\)},
ymajorgrids,
ymin=0, ymax=10.5,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.11);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{MNIST}

\draw[draw=none,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1.1,0.22);
\draw[draw=none,fill=color0] (axis cs:1.9,0) rectangle (axis cs:2.1,0.33);
\draw[draw=none,fill=color0] (axis cs:2.9,0) rectangle (axis cs:3.1,0.53);
\draw[draw=none,fill=color1] (axis cs:0.1,0) rectangle (axis cs:0.3,0.8);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{CIFAR}

\draw[draw=none,fill=color1] (axis cs:1.1,0) rectangle (axis cs:1.3,1.53);
\draw[draw=none,fill=color1] (axis cs:2.1,0) rectangle (axis cs:2.3,1.56);
\draw[draw=none,fill=color1] (axis cs:3.1,0) rectangle (axis cs:3.3,2.12);
\draw[draw=none,fill=color2] (axis cs:0.3,0) rectangle (axis cs:0.5,0.93);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2};
\addlegendentry{Purchase}

\draw[draw=none,fill=color2] (axis cs:1.3,0) rectangle (axis cs:1.5,1.62);
\draw[draw=none,fill=color2] (axis cs:2.3,0) rectangle (axis cs:2.5,1.8);
\draw[draw=none,fill=color2] (axis cs:3.3,0) rectangle (axis cs:3.5,1.9);
\path [draw=black, semithick]
(axis cs:0,0.001)
--(axis cs:0,0.219);

\path [draw=black, semithick]
(axis cs:1,0.01)
--(axis cs:1,0.43);

\path [draw=black, semithick]
(axis cs:2,0.04)
--(axis cs:2,0.62);

\path [draw=black, semithick]
(axis cs:3,0.1)
--(axis cs:3,0.96);

\path [draw=black, semithick]
(axis cs:0.2,0.05)
--(axis cs:0.2,1.55);

\path [draw=black, semithick]
(axis cs:1.2,0.13)
--(axis cs:1.2,2.93);

\path [draw=black, semithick]
(axis cs:2.2,0.25)
--(axis cs:2.2,2.87);

\path [draw=black, semithick]
(axis cs:3.2,0.3)
--(axis cs:3.2,3.94);

\path [draw=black, semithick]
(axis cs:0.4,0.02)
--(axis cs:0.4,1.84);

\path [draw=black, semithick]
(axis cs:1.4,0.1)
--(axis cs:1.4,3.14);

\path [draw=black, semithick]
(axis cs:2.4,0.2)
--(axis cs:2.4,3.4);

\path [draw=black, semithick]
(axis cs:3.4,0.3)
--(axis cs:3.4,3.5);

\addplot [semithick, green!50!black, dashed]
table {%
0 1
1 2
2 4
3 10
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}


==> figures/malicious_dataset_diff_eps.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.75,0,0.75}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma\)},
xmajorgrids,
xmin=0.06, xmax=3.14,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \epsilon\)},
ymajorgrids,
ymin=-0.746282767138128, ymax=38.287173476023,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0.2 1.65568515225978
0.511111111111111 1.85378122413154
0.822222222222222 2.10785764257652
1.13333333333333 2.43901367032637
1.44444444444444 2.89921823078992
1.75555555555556 3.5618634011665
2.06666666666667 4.63822523140235
2.37777777777778 6.57618607771078
2.68888888888889 11.3041304884456
3 36.5129254649702
};
\addlegendentry{Theoretical}
\addplot [thick, red]
table {%
0.2 1.09881428846685
0.511111111111111 1.35692516166113
0.822222222222222 1.78599576451369
1.13333333333333 1.91860875012222
1.44444444444444 2.17738728739431
1.75555555555556 2.88216826644338
2.06666666666667 4.62823545892072
2.37777777777778 6.84161546145993
2.68888888888889 9.40623605043393
3 33.7432988066839
};
\addlegendentry{Practical}
\addplot [thick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 1.02796524391465
0.511111111111111 1.25654090258956
0.822222222222222 1.57169318130297
1.13333333333333 1.68956645157965
1.44444444444444 2.03420748336506
1.75555555555556 2.63935554124242
2.06666666666667 3.55345717399539
2.37777777777778 4.74552883268667
2.68888888888889 7.37713535876063
3 13.5356501309234
};
\addlegendentry{Practical lower 0.95\%}
\end{axis}

\end{tikzpicture}


==> figures/mnist_backbox_ada_data_poison.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmajorgrids,
xmin=-151, xmax=5371,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \epsilon\)},
ymajorgrids,
ymin=-0.116855664564252, ymax=2.34196092443569,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
100 0.689535666888225
657 0.6926320479019
1215 0.914847691191599
1773 0.914847691191599
2331 1.09620606269365
2888 1.09620606269365
3446 1.09620606269365
4004 1.09740989942113
4562 1.60799487175154
5120 1.79055707998108
};
\addlegendentry{Practical}
\addplot [semithick, color1]
table {%
100 -0.00509127415516375
657 -0.00509127415516375
1215 0.131880097881909
1773 0.131880097881909
2331 0.131880097881909
2888 0.131880097881909
3446 0.131880097881909
4004 0.131880097881909
4562 0.131880097881909
5120 0.131880097881909
};
\addlegendentry{Practical lower 95\%}
\addplot [semithick, color2]
table {%
100 1.24518670958633
657 1.40124432412894
1215 1.50488656771462
1773 1.6085288113003
2331 1.71217105488598
2888 1.81562755968387
3446 1.91926980326956
4004 2.02291204685524
4562 2.12655429044092
5120 2.2301965340266
5120 2.2301965340266
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}


==> figures/mnist_membership_black.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmajorgrids,
xmin=-151, xmax=5371,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \epsilon\)},
ymajorgrids,
ymin=-0.116855664564252, ymax=2.34196092443569,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
100 0.0
657 0.0
1215 0.0
5120 0.05
};
\addlegendentry{Practical}
\addplot [semithick, color1]
table {%
100 0.0
657 0.0
1215 0.0
5120 0.01
};
\addlegendentry{Practical lower 95\%}
\addplot [semithick, color2]
table {%
100 1.24518670958633
657 1.40124432412894
1215 1.50488656771462
1773 1.6085288113003
2331 1.71217105488598
2888 1.81562755968387
3446 1.91926980326956
4004 2.02291204685524
4562 2.12655429044092
5120 2.2301965340266
5120 2.2301965340266
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}


==> figures/mnist_whitebox_ada_data_poison.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmajorgrids,
xmin=-151, xmax=5371,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \epsilon\)},
ymajorgrids,
ymin=-0.116855664564252, ymax=2.34196092443569,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
100 1.09620606269365
657 1.09620606269365
1215 1.09620606269365
1773 1.09740989942113
2331 1.25173243768085
2888 1.60799487175154
3446 1.79115845532204
4004 1.94487961824079
4562 2.01442223831835
5120 2.07853988530988
5120 2.07853988530988
};
\addlegendentry{Practical}
\addplot [semithick, color1]
table {%
100 -0.00509127415516375
657 0.0085831796926327
1215 0.0270596789838246
1773 0.0270596789838246
2331 0.0410323850391995
2888 0.0410323850391995
3446 0.0410323850391995
4004 0.215833778510773
4562 0.215833778510773
5120 0.215833778510773
5120 0.215833778510773
};
\addlegendentry{Practical lower 95\%}
\addplot [semithick, color2]
table {%
100 1.24518670958633
657 1.40124432412894
1215 1.50488656771462
1773 1.6085288113003
2331 1.71217105488598
2888 1.81562755968387
3446 1.91926980326956
4004 2.02291204685524
4562 2.12655429044092
5120 2.2301965340266
5120 2.2301965340266
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}


==> figures/mnist_whitebox_grad_attack.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmajorgrids,
xmin=-138.2, xmax=5102.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \epsilon\)},
ymajorgrids,
ymin=-0.114199578052881, ymax=2.30661820911942,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
100 1.38484581247973
629 1.38484581247973
1158 1.38581174467931
1688 1.79079400331582
2217 1.79079400331582
2746 1.79079400331582
3276 1.79079400331582
3805 1.99079400331582
4864 2.19658103697522
};
\addlegendentry{Practical}
\addplot [semithick, color1]
table {%
100 -0.00416240590868586
629 0.050674790124643
1158 0.0926919527868023
1688 0.0926919527868023
2217 0.198465868155781
2746 0.807570204461448
3276 0.807570204461448
3805 0.807570204461448
4334 0.807570204461448
4864 0.807570204461448
};
\addlegendentry{Practical lower 95\%}
\addplot [semithick, color2]
table {%
100 1.24518670958633
629 1.39604363807087
1158 1.4942994568107
1688 1.59274101433832
2217 1.69099683307815
2746 1.78925265181798
3276 1.8876942093456
3805 1.98595002808543
4334 2.08420584682526
4864 2.18264740435288
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}

